The Cyclic Douglas-Rachford Method for Inconsistent Feasibility Problems

We analyse the behaviour of the newly introduced cyclic Douglas-Rachford algorithm for finding a point in the intersection of a finite number of closed convex sets. This work considers the case in which the target intersection set is possibly empty.

==> EF3methods.tex <==
%%MAP - DR - cyclic DR
%%
%% E,F empty
\begin{subfigure}[b]{0.3\textwidth}
\begin{center}
\begin{tikzpicture}[scale=1.25]
\draw [green!50, thick] (0.3,0) --(3,0);
\fill [blue!20] (0.3,2.95) -- plot[domain=0.5:3] (\x,{1/\x+0.1}) -- (3,2.95) -- cycle;
\draw (0.7,-0.2) node {$C_2$};
\draw (0.7,2.6) node {$C_1$};
\draw[->,black!50] (1.0000,0.5000)--(1.2533,0.8979);
\draw[->,black!50] (1.2533,0.8979)--(1.2533,0.0000);
\draw[->,black!50] (1.2533,0.0000)--(1.5586,0.7416);
\draw[->,black!50] (1.5586,0.7416)--(1.5586,0.0000);
\draw[->,black!50] (1.5586,0.0000)--(1.7706,0.6648);
\draw[->,black!50] (1.7706,0.6648)--(1.7706,0.0000);
\draw[->,black!50] (1.7706,0.0000)--(1.9353,0.6167);
\draw[->,black!50] (1.9353,0.6167)--(1.9353,0.0000);
\draw[->,black!50] (1.9353,0.0000)--(2.0712,0.5828);
\draw[->,black!50] (2.0712,0.5828)--(2.0712,0.0000);
\draw[->,black!50] (2.0712,0.0000)--(2.1876,0.5571);
\draw[->,black!50] (2.1876,0.5571)--(2.1876,0.0000);
\draw[->,black!50] (2.1876,0.0000)--(2.2899,0.5367);
\draw[->,black!50] (2.2899,0.5367)--(2.2899,0.0000);
\draw[->,black!50] (2.2899,0.0000)--(2.3816,0.5199);
\draw[->,black!50] (2.3816,0.5199)--(2.3816,0.0000);
\draw[->,black!50] (2.3816,0.0000)--(2.4648,0.5057);
\draw[->,black!50] (2.4648,0.5057)--(2.4648,0.0000);
\draw[->,black!50] (2.4648,0.0000)--(2.5412,0.4935);
\draw[->,black!50] (2.5412,0.4935)--(2.5412,0.0000);
\draw[->,densely dotted,black!50] (2.6,0.25)-- (3,0.25);
\draw[fill] (1.0000,0.5000) circle (0.02);
\draw (-0,-1.11) node {};
\end{tikzpicture}
\caption{MAP}
\end{center}
\end{subfigure}
%
%
\begin{subfigure}[b]{0.3\textwidth}
\begin{center}
\begin{tikzpicture}[scale=1.25]
\draw [green!50, thick] (0.3,0) --(3,0);
\fill [blue!20] (0.3,2.95) -- plot[domain=0.5:3] (\x,{1/\x+0.1}) -- (3,2.95) -- cycle;
\draw (0.7,-0.2) node {$C_2$};
\draw (0.7,2.6) node {$C_1$};
\draw[fill] (1.0000,0.5000) circle (0.02);
\draw[->,black!50] (1.0000,0.5000)--(1.2533,-0.3979);
\draw[->,densely dotted,black!50] (1.2533,-0.3979)--(1.6554,-1.1020);
%\draw[->,black!50] (1.6554,-1.1020)--(2.0552,-1.6885);
%\draw[->,black!50] (2.0552,-1.6885)--(2.4283,-2.2003);
%\draw[->,black!50] (2.4283,-2.2003)--(2.7741,-2.6608);
%\draw[->,black!50] (2.7741,-2.6608)--(3.0959,-3.0838);
%\draw[->,black!50] (3.0959,-3.0838)--(3.3972,-3.4782);
%\draw[->,black!50] (3.3972,-3.4782)--(3.6813,-3.8498);
%\draw[->,black!50] (3.6813,-3.8498)--(3.9506,-4.2030);
%\draw[->,black!50] (3.9506,-4.2030)--(4.2071,-4.5407);
\draw (-0,-1.11) node {};
\end{tikzpicture}
\caption{DR}
\end{center}
\end{subfigure}
%
%
\begin{subfigure}[b]{0.3\textwidth}
\begin{center}
\begin{tikzpicture}[scale=1.25]
\draw [green!50, thick] (0.3,0) --(3,0);
\fill [blue!20] (0.3,2.95) -- plot[domain=0.5:3] (\x,{1/\x+0.1}) -- (3,2.95) -- cycle;
\draw (0.7,-0.2) node {$C_2$};
\draw (0.7,2.6) node {$C_1$};
\draw[fill] (1.0000,0.5000) circle (0.02);
\draw[->,black!50] (1.0000,0.5000)--(1.2533,-0.3979);
\draw[->,black!50] (1.2533,-0.3979)--(1.4430,0.3951);
\draw[->,black!50] (1.4430,0.3951)--(1.5788,-0.3383);
\draw[->,black!50] (1.5788,-0.3383)--(1.6999,0.3500);
\draw[->,black!50] (1.6999,0.3500)--(1.7952,-0.3071);
\draw[->,black!50] (1.7952,-0.3071)--(1.8860,0.3231);
\draw[->,black!50] (1.8860,0.3231)--(1.9606,-0.2869);
\draw[->,black!50] (1.9606,-0.2869)--(2.0343,0.3047);
\draw[->,black!50] (2.0343,0.3047)--(2.0963,-0.2724);
\draw[->,black!50] (2.0963,-0.2724)--(2.1587,0.2909);
\draw[->,black!50] (2.1587,0.2909)--(2.2121,-0.2612);
\draw[->,black!50] (2.2121,-0.2612)--(2.2666,0.2800);
\draw[->,black!50] (2.2666,0.2800)--(2.3137,-0.2522);
\draw[->,black!50] (2.3137,-0.2522)--(2.3623,0.2711);
\draw[->,black!50] (2.3623,0.2711)--(2.4046,-0.2448);
\draw[->,black!50] (2.4046,-0.2448)--(2.4486,0.2637);
\draw[->,black!50] (2.4486,0.2637)--(2.4871,-0.2384);
\draw[->,black!50] (2.4871,-0.2384)--(2.5274,0.2572);
\draw[->,black!50] (2.5274,0.2572)--(2.5628,-0.2329);
\draw[->,black!50] (2.5628,-0.2329)--(2.6001,0.2517);
\draw (-0,-1.11) node {};
\end{tikzpicture}
\caption{Cyclic DR}
\end{center}
\end{subfigure}

\vspace{1ex}

%% E,F nonempty
%%
\begin{subfigure}[b]{0.3\textwidth}
\begin{center}
\begin{tikzpicture}[scale=1.25]
\draw [green!50,thick] (-1.5,0) -- (1.5,0);
\fill [blue!20] (-1,2.55) -- plot[domain=-1.5:1.5] (\x,{\x*\x+0.3}) -- (1.5,2.55) -- cycle;
\draw (-1,-0.2) node {$C_2$};
\draw (-1,2.1) node {$C_1$};
\draw[->,black!50] (1.0000,0.5000)--(0.6689,0.7475);
\draw[->,black!50] (0.6689,0.7475)--(0.6689,0.0000);
\draw[->,black!50] (0.6689,0.0000)--(0.3598,0.4295);
\draw[->,black!50] (0.3598,0.4295)--(0.3598,0.0000);
\draw[->,black!50] (0.3598,0.0000)--(0.2128,0.3453);
\draw[->,black!50] (0.2128,0.3453)--(0.2128,0.0000);
\draw[->,black!50] (0.2128,0.0000)--(0.1303,0.3170);
\draw[->,densely dotted,black!50] (0.1303,0.3170)--(0.1303,0.0000);
\draw[->,densely dotted,black!50] (0.1303,0.0000)--(0.0808,0.3065);
\draw[->,densely dotted,black!50] (0.0808,0.3065)--(0.0808,0.0000);
\draw[->,densely dotted,black!50] (0.0808,0.0000)--(0.0503,0.3025);
\draw[->,densely dotted,black!50] (0.0503,0.3025)--(0.0503,0.0000);
\draw[->,densely dotted,black!50] (0.0503,0.0000)--(0.0314,0.3010);
\draw[->,densely dotted,black!50] (0.0314,0.3010)--(0.0314,0.0000);
\draw[->,densely dotted,black!50](0.0314,0.0000)--(0.0196,0.3004);
%\draw[->,densely dotted,black!50] (0.0196,0.3004)--(0.0196,0.0000);
%\draw[->,densely dotted,black!50] (0.0196,0.0000)--(0.0123,0.3002);
%\draw[->,densely dotted,black!50] (0.0123,0.3002)--(0.0123,0.0000);
%\draw[->,densely dotted,black!50] (0.0123,0.0000)--(0.0077,0.3001);
%\draw[->,densely dotted,black!50] (0.0077,0.3001)--(0.0077,0.0000);
\draw[fill] (1.0000,0.5000) circle (0.02);
\draw[fill] (0,0.3) circle (0.02);
\draw[fill] (0,0) circle (0.02);
\draw (-0,-1) node {};
\end{tikzpicture}
\caption{MAP}
\end{center}
\end{subfigure}
%
%
\begin{subfigure}[b]{0.3\textwidth}
\begin{center}
\begin{tikzpicture}[scale=1.25]
\draw [green!50,thick] (-1.5,0) -- (1.5,0);
\fill [blue!20] (-1,2.55) -- plot[domain=-1.5:1.5] (\x,{\x*\x+0.3}) -- (1.5,2.55) -- cycle;
\draw (-1,-0.2) node {$C_2$};
\draw (-1,2.1) node {$C_1$};
\draw[->,black!50] (1.0000,0.5000)--(0.6689,-0.2475);
\draw[->,densely dotted,black!50] (0.6689,-0.2475)--(0.2948,-0.6344);
\draw[->,densely dotted,black!50] (0.2948,-0.6344)--(0.1020,-0.9448);
%\draw[->,densely dotted,black!50] (0.1020,-0.9448)--(0.0292,-1.2457);
%\draw[->,black!50] (0.0292,-1.2457)--(0.0071,-1.5457);
%\draw[->,black!50] (0.0071,-1.5457)--(0.0015,-1.8457);
%\draw[->,black!50] (0.0015,-1.8457)--(0.0003,-2.1457);
%\draw[->,black!50] (0.0003,-2.1457)--(0.0000,-2.4457);
%\draw[->,black!50] (0.0000,-2.4457)--(0.0000,-2.7457);
%\draw[->,black!50] (0.0000,-2.7457)--(0.0000,-3.0457);
\draw (-0,-1) node {};
\end{tikzpicture}
\caption{DR}
\end{center}
\end{subfigure}
%
%
\begin{subfigure}[b]{0.3\textwidth}
\begin{center}
\begin{tikzpicture}[scale=1.25]
\draw [green!50,thick] (-1.5,0) -- (1.5,0);
\fill [blue!20] (-1,2.55) -- plot[domain=-1.5:1.5] (\x,{\x*\x+0.3}) -- (1.5,2.55) -- cycle;
\draw (-1,-0.2) node {$C_2$};
\draw (-1,2.1) node {$C_1$};
\draw[->,black!50] (1.0000,0.5000)--(0.6689,-0.2475);
\draw[->,black!50] (0.6689,-0.2475)--(0.4454,0.2509);
\draw[->,black!50] (0.4454,0.2509)--(0.3363,-0.1622);
\draw[->,black!50] (0.3363,-0.1622)--(0.2415,0.1962);
\draw[->,black!50] (0.2415,0.1962)--(0.1889,-0.1395);
\draw[->,black!50] (0.1889,-0.1395)--(0.1389,0.1798);
\draw[->,black!50] (0.1389,0.1798)--(0.1098,-0.1323);
\draw[->,densely dotted,black!50] (0.1098,-0.1323)--(0.0814,0.1744);
\draw[->,densely dotted,black!50] (0.0814,0.1744)--(0.0647,-0.1298);
\draw[->,densely dotted,black!50] (0.0647,-0.1298)--(0.0481,0.1725);
\draw[->,densely dotted,black!50] (0.0481,0.1725)--(0.0382,-0.1290);
\draw[->,densely dotted,black!50] (0.0382,-0.1290)--(0.0284,0.1718);
\draw[->,densely dotted,black!50] (0.0284,0.1718)--(0.0226,-0.1287);
\draw[->,densely dotted,black!50] (0.0226,-0.1287)--(0.0168,0.1716);
\draw[->,densely dotted,black!50] (0.0168,0.1716)--(0.0134,-0.1286);
\draw[->,densely dotted,black!50] (0.0134,-0.1286)--(0.0100,0.1715);
%\draw[->,densely dotted,black!50] (0.0100,0.1715)--(0.0079,-0.1285);
%\draw[->,densely dotted,black!50] (0.0079,-0.1285)--(0.0059,0.1715);
%\draw[->,densely dotted,black!50] (0.0059,0.1715)--(0.0047,-0.1285);
%\draw[->,densely dotted,black!50] (0.0047,-0.1285)--(0.0035,0.1715);
\draw[fill] (1.0000,0.5000) circle (0.02);
\draw[fill] (0.0047,-0.1285) circle (0.02);
\draw[fill] (0.0035,0.1715) circle (0.02);
\draw (-0,-1) node {};
\end{tikzpicture}
\caption{Cyclic DR}
\end{center}
\end{subfigure}

